Infrastructure Planning for Inductive Charging in Electrified Shuttle Systems

In response to climate goals, growing environmental awareness, and financial incentives, municipalities increasingly seek to electrify public transportation networks. We study the problem of locating stationary and dynamic inductive charging stations for electric vehicles (EVs), allowing detours from fixed transit routes and schedules. Dynamic charging, which enables energy transfer while driving, reduces space usage in dense urban areas and lowers vehicle idle times. We formulate a cost-minimization problem that considers both infrastructure and operational costs and propose an Iterated Local Search (ILS) algorithm to solve instances of realistic size. Each configuration requires solving a decomposed subproblem comprising multiple resource-constrained shortest-path problems. For this, we employ a bi-directional label-setting algorithm with lazy dominance checks based on local bounds. On adapted benchmark instances, our approach outperforms a commercial solver by up to 60% in solution quality. We further apply our method to a real-world case study in Hof, Germany. Results indicate that, under current cost structures calibrated from a test track in Bad Staffelstein, dynamic inductive charging is not yet cost-competitive with stationary alternatives. We quantify the value of allowing detours at up to 3.5% of the total system cost and show that integrating photovoltaics with decentralized energy storage can yield savings exceeding 20%.

==> figures/202501_graph.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '202501_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.55225082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44811975)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{202501_graph.pdf}}%
    \put(0.01310999,0.39255101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{ \StartDepot, \EndDepot \}$\end{tabular}}}}%
    \put(0.01310999,0.28629271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfStops$\end{tabular}}}}%
    \put(0.34671105,0.1813377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2,80)$\end{tabular}}}}%
    \put(0.42421897,0.28331033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(5,90)$\end{tabular}}}}%
    \put(0.49503263,0.07705995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(6,85)$\end{tabular}}}}%
    \put(0.6030813,0.07705995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(7,90)$\end{tabular}}}}%
    \put(0.7062192,0.07705995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(8,95)$\end{tabular}}}}%
    \put(0.7734334,0.28331033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(10,65)$\end{tabular}}}}%
    \put(0.90014508,0.38955256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(15,25)$\end{tabular}}}}%
    \put(0.15239416,0.38955256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,100)$\end{tabular}}}}%
    \put(0.01310999,0.17763179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfStaticStations$\end{tabular}}}}%
    \put(0.48488471,0.00475342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Route (Solution 1)\end{tabular}}}}%
    \put(0.00059697,0.00600919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\ArrivalTimeVar, \StateOfChargeVar) = (\text{Departure Time}, \medspace \text{SOC}) \medspace (\text{Solution 1})$\end{tabular}}}}%
    \put(0.73732197,0.00475342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Route (Solution 2)\end{tabular}}}}%
    \put(0.01310999,0.07481786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfSegments$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/20250303_spprc_graph.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20250303_spprc_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.66024118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3740524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{20250303_spprc_graph.pdf}}%
    \put(-0.00026428,0.32449824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfStaticStations$\end{tabular}}}}%
    \put(-0.00026428,0.15686506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\StopsOfLine$\end{tabular}}}}%
    \put(0.92437317,0.15764861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\EndDepot$\end{tabular}}}}%
    \put(0.67078781,0.15938419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_2$\end{tabular}}}}%
    \put(0.89568854,0.01350531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\StopsOfLine$\end{tabular}}}}%
    \put(0.69598507,0.01236267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station \in \SetOfStaticStations$ \end{tabular}}}}%
    \put(0.08299526,0.01428646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stationary Charging Arc\end{tabular}}}}%
    \put(0.42066948,0.01443223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dynamic Charging Arc\end{tabular}}}}%
    \put(0.40415839,0.15873334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Stop_1$\end{tabular}}}}%
    \put(0.22319177,0.31134787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station^{1}_0$\end{tabular}}}}%
    \put(0.31297653,0.31203781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station^{1}_1$\end{tabular}}}}%
    \put(0.48479076,0.31387867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station^{2}_0$\end{tabular}}}}%
    \put(0.57468644,0.31326507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station^{2}_1$\end{tabular}}}}%
    \put(0.74588709,0.31265144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station^{3}_0$\end{tabular}}}}%
    \put(0.83486228,0.31326507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Station^{3}_1$\end{tabular}}}}%
    \put(0.25409632,0.17001269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,-1)$\end{tabular}}}}%
    \put(0.25943704,0.32722312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,1)$\end{tabular}}}}%
    \put(0.5238859,0.28969304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,1)$\end{tabular}}}}%
    \put(0.52062984,0.36367042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(3,3)$\end{tabular}}}}%
    \put(0.7842239,0.36280263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2,2)$\end{tabular}}}}%
    \put(0.78357128,0.32375195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,1)$\end{tabular}}}}%
    \put(0.19691271,0.17077623){\color[rgb]{0,0,0}\rotatebox{72.981265}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\sqrt{1/2},-\sqrt{1/2})$\end{tabular}}}}}%
    \put(0.32424434,0.2990954){\color[rgb]{0,0,0}\rotatebox{-74.492455}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\sqrt{1/2},-\sqrt{1/2})$\end{tabular}}}}}%
    \put(0.45831203,0.1675397){\color[rgb]{0,0,0}\rotatebox{72.981265}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\sqrt{1/2},-\sqrt{1/2})$\end{tabular}}}}}%
    \put(0.58564366,0.29585888){\color[rgb]{0,0,0}\rotatebox{-74.492455}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\sqrt{1/2},-\sqrt{1/2})$\end{tabular}}}}}%
    \put(0.7221211,0.16927528){\color[rgb]{0,0,0}\rotatebox{72.981265}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\sqrt{1/2},-\sqrt{1/2})$\end{tabular}}}}}%
    \put(0.84945267,0.29759444){\color[rgb]{0,0,0}\rotatebox{-74.492455}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\sqrt{1/2},-\sqrt{1/2})$\end{tabular}}}}}%
    \put(0.52236533,0.16928478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,-1)$\end{tabular}}}}%
    \put(0.52257847,0.06416557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,0)$\end{tabular}}}}%
    \put(0.25486348,0.06416557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(3,-2)$\end{tabular}}}}%
    \put(0.78204856,0.06416557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(3,-2)$\end{tabular}}}}%
    \put(0.78443882,0.16841701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1,-1)$\end{tabular}}}}%
    \put(0.14121116,0.16025198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\StartDepot$\end{tabular}}}}%
    \put(-0.00026428,0.06114809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfDynamicStations$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{20250303_spprc_graph.pdf}}%
    \put(0.52215041,0.32461974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2,2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{20250303_spprc_graph.pdf}}%
  \end{picture}%
\endgroup%


==> figures/segment_setting.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'segment_setting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.97386812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56231218)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{segment_setting.pdf}}%
    \put(0.09855996,0.27274455){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{segment_setting.pdf}}%
    \put(0.15517157,0.33238549){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{52.700333}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\SegmentStart_1, \SegmentEnd_1)$\end{tabular}}}}}%
    \put(0.07055356,0.14736745){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{-0.71470502}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfSegmentStarts$\end{tabular}}}}}%
    \put(0.82866494,0.48222823){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{-0.71470502}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfSegmentEnds$\end{tabular}}}}}%
    \put(0.3613605,0.49639917){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{-14.186758}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\SegmentStart_2, \SegmentEnd_2)$\end{tabular}}}}}%
    \put(0.67052472,0.40635959){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{-21.848604}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\SegmentStart_3, \SegmentEnd_3)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{segment_setting.pdf}}%
    \put(0.57226122,0.21109106){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{13.275734}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\SegmentStart_2, \SegmentEnd_2)$\end{tabular}}}}}%
    \put(0.3128144,0.1868902){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{5.3398405}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\SegmentStart_1, \SegmentEnd_1)$\end{tabular}}}}}%
    \put(0.10772832,0.26128407){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28529806,0.4911021){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.54201236,0.42615947){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.8736016,0.27793752){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.25168071,0.16104084){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.50686696,0.18472577){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.75059274,0.23209571){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results/dynamic_charging_base_case.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Consumption [kWh\textbackslash km]},
xmin=0.1625, xmax=2.0875,
xtick style={color=black},
y grid style={gray},
ylabel={Avg. Number Charging Stations},
ymajorgrids,
ymin=-5, ymax=25,
ytick style={color=black}
]
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
0.5 1
0.5 1
0.5 1
0.5 1
0.5 1
0.5 1
0.5 1
0.5 1
0.5 1
0.5 1
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
0.75 2
0.75 2
0.75 1
0.75 2
0.75 1
0.75 2
0.75 2
0.75 2
0.75 2
0.75 2
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
1 4
1 3
1 2
1 4
1 3
1 3
1 3
1 4
1 3
1 4
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
1.25 5
1.25 4
1.25 3
1.25 5
1.25 4
1.25 4
1.25 4
1.25 5
1.25 5
1.25 6
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
1.5 7
1.5 7
1.5 5
1.5 6
1.5 5
1.5 6
1.5 6
1.5 7
1.5 7
1.5 7
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
1.75 8
1.75 9
1.75 7
1.75 8
1.75 8
1.75 9
1.75 9
1.75 10
1.75 9
1.75 9
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks]
table{%
x  y
2 11
2 16
2 11
2 12
2 10
2 12
2 11
2 13
2 12
2 14
};
\addplot [thick, darkblue, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0
0.5 1
0.75 1.8
1 3.3
1.25 4.5
1.5 6.3
1.75 8.6
2 12.2
};
\addlegendentry{Stationary Charging}
\addplot [thick, darkorange, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0
0.5 0
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
};
\addlegendentry{Dynamic Charging}
\end{axis}

\end{tikzpicture}


==> results/ls_operator_efficiency.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
  group style={
    group size=3 by 2,  % Adjust columns x rows
    vertical sep=1.5cm    % Increase vertical spacing between rows
  }
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={ADS},
x grid style={darkgray176},
xlabel={},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray176},
ylabel={Share of accepted moves},
ymajorgrids,
ymin=0, ymax=0.3,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0.00488997555012225)
--(axis cs:0.75,0.00488997555012225)
--(axis cs:0.75,0)
--cycle;
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0.00488997555012225
1 0.00757575757575758
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 0.00757575757575758
1.125 0.00757575757575758
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.0214723926380368
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,0.0152315944218901)
--(axis cs:2.25,0.0152315944218901)
--(axis cs:2.25,0.039883874990258)
--(axis cs:1.75,0.039883874990258)
--(axis cs:1.75,0.0152315944218901)
--cycle;
\addplot [black]
table {%
2 0.0152315944218901
2 0.00421940928270042
};
\addplot [black]
table {%
2 0.039883874990258
2 0.0501930501930502
};
\addplot [black]
table {%
1.875 0.00421940928270042
2.125 0.00421940928270042
};
\addplot [black]
table {%
1.875 0.0501930501930502
2.125 0.0501930501930502
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,0.00418417554741972)
--(axis cs:3.25,0.00418417554741972)
--(axis cs:3.25,0.0307723547796206)
--(axis cs:2.75,0.0307723547796206)
--(axis cs:2.75,0.00418417554741972)
--cycle;
\addplot [black]
table {%
3 0.00418417554741972
3 0.00167986561075114
};
\addplot [black]
table {%
3 0.0307723547796206
3 0.0620964270340078
};
\addplot [black]
table {%
2.875 0.00167986561075114
3.125 0.00167986561075114
};
\addplot [black]
table {%
2.875 0.0620964270340078
3.125 0.0620964270340078
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,0.0173149303412227)
--(axis cs:4.25,0.0173149303412227)
--(axis cs:4.25,0.0645715013064058)
--(axis cs:3.75,0.0645715013064058)
--(axis cs:3.75,0.0173149303412227)
--cycle;
\addplot [black]
table {%
4 0.0173149303412227
4 0.00133954485242681
};
\addplot [black]
table {%
4 0.0645715013064058
4 0.0813425773932523
};
\addplot [black]
table {%
3.875 0.00133954485242681
4.125 0.00133954485242681
};
\addplot [black]
table {%
3.875 0.0813425773932523
4.125 0.0813425773932523
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.173093604605315
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,0.0292484951993501)
--(axis cs:5.25,0.0292484951993501)
--(axis cs:5.25,0.0641584649774557)
--(axis cs:4.75,0.0641584649774557)
--(axis cs:4.75,0.0292484951993501)
--cycle;
\addplot [black]
table {%
5 0.0292484951993501
5 0.00833427187746368
};
\addplot [black]
table {%
5 0.0641584649774557
5 0.101416171767931
};
\addplot [black]
table {%
4.875 0.00833427187746368
5.125 0.00833427187746368
};
\addplot [black]
table {%
4.875 0.101416171767931
5.125 0.101416171767931
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,0.0682881335656408)
--(axis cs:6.25,0.0682881335656408)
--(axis cs:6.25,0.140800082399116)
--(axis cs:5.75,0.140800082399116)
--(axis cs:5.75,0.0682881335656408)
--cycle;
\addplot [black]
table {%
6 0.0682881335656408
6 0.0464264536607485
};
\addplot [black]
table {%
6 0.140800082399116
6 0.173705905503656
};
\addplot [black]
table {%
5.875 0.0464264536607485
6.125 0.0464264536607485
};
\addplot [black]
table {%
5.875 0.173705905503656
6.125 0.173705905503656
};
\addplot [black]
table {%
0.75 0.000526592943654555
1.25 0.000526592943654555
};
\addplot [black]
table {%
1.75 0.0207509881422925
2.25 0.0207509881422925
};
\addplot [black]
table {%
2.75 0.0150191741489646
3.25 0.0150191741489646
};
\addplot [black]
table {%
3.75 0.0387080499289932
4.25 0.0387080499289932
};
\addplot [black]
table {%
4.75 0.0358584672215363
5.25 0.0358584672215363
};
\addplot [black]
table {%
5.75 0.0843747142745319
6.25 0.0843747142745319
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ASS},
x grid style={darkgray176},
xlabel={},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.3,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0)
--(axis cs:0.75,0)
--(axis cs:0.75,0)
--cycle;
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,0)
--(axis cs:2.25,0)
--(axis cs:2.25,0.0198420373952289)
--(axis cs:1.75,0.0198420373952289)
--(axis cs:1.75,0)
--cycle;
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 0.0198420373952289
2 0.032967032967033
};
\addplot [black]
table {%
1.875 0
2.125 0
};
\addplot [black]
table {%
1.875 0.032967032967033
2.125 0.032967032967033
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,0)
--(axis cs:3.25,0)
--(axis cs:3.25,0)
--(axis cs:2.75,0)
--(axis cs:2.75,0)
--cycle;
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 0.00258843830888697
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,7.007250168174e-06)
--(axis cs:4.25,7.007250168174e-06)
--(axis cs:4.25,0.00276158540606585)
--(axis cs:3.75,0.00276158540606585)
--(axis cs:3.75,7.007250168174e-06)
--cycle;
\addplot [black]
table {%
4 7.007250168174e-06
4 0
};
\addplot [black]
table {%
4 0.00276158540606585
4 0.00682146852574422
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 0.00682146852574422
4.125 0.00682146852574422
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4 0.00752902757619739
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,0)
--(axis cs:5.25,0)
--(axis cs:5.25,0)
--(axis cs:4.75,0)
--(axis cs:4.75,0)
--cycle;
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,5.08233380768449e-05)
--(axis cs:6.25,5.08233380768449e-05)
--(axis cs:6.25,0.000784373020659214)
--(axis cs:5.75,0.000784373020659214)
--(axis cs:5.75,5.08233380768449e-05)
--cycle;
\addplot [black]
table {%
6 5.08233380768449e-05
6 0
};
\addplot [black]
table {%
6 0.000784373020659214
6 0.00159118252027787
};
\addplot [black]
table {%
5.875 0
6.125 0
};
\addplot [black]
table {%
5.875 0.00159118252027787
6.125 0.00159118252027787
};
\addplot [black]
table {%
0.75 0
1.25 0
};
\addplot [black]
table {%
1.75 0
2.25 0
};
\addplot [black]
table {%
2.75 0
3.25 0
};
\addplot [black]
table {%
3.75 0.000740084845441209
4.25 0.000740084845441209
};
\addplot [black]
table {%
4.75 0
5.25 0
};
\addplot [black]
table {%
5.75 0.000335703945266537
6.25 0.000335703945266537
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={SDS},
x grid style={darkgray176},
xlabel={},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.781637717121588)
--(axis cs:1.25,0.781637717121588)
--(axis cs:1.25,0.80651945320715)
--(axis cs:0.75,0.80651945320715)
--(axis cs:0.75,0.781637717121588)
--cycle;
\addplot [black]
table {%
1 0.781637717121588
1 0.779951100244499
};
\addplot [black]
table {%
1 0.80651945320715
1 0.829383886255924
};
\addplot [black]
table {%
0.875 0.779951100244499
1.125 0.779951100244499
};
\addplot [black]
table {%
0.875 0.829383886255924
1.125 0.829383886255924
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.716981132075472
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,0.779199209982943)
--(axis cs:2.25,0.779199209982943)
--(axis cs:2.25,0.821903988868275)
--(axis cs:1.75,0.821903988868275)
--(axis cs:1.75,0.779199209982943)
--cycle;
\addplot [black]
table {%
2 0.779199209982943
2 0.776371308016878
};
\addplot [black]
table {%
2 0.821903988868275
2 0.831884057971015
};
\addplot [black]
table {%
1.875 0.776371308016878
2.125 0.776371308016878
};
\addplot [black]
table {%
1.875 0.831884057971015
2.125 0.831884057971015
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.706959706959707
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,0.690037947636269)
--(axis cs:3.25,0.690037947636269)
--(axis cs:3.25,0.784620707173339)
--(axis cs:2.75,0.784620707173339)
--(axis cs:2.75,0.690037947636269)
--cycle;
\addplot [black]
table {%
3 0.690037947636269
3 0.630099826388889
};
\addplot [black]
table {%
3 0.784620707173339
3 0.814014878809695
};
\addplot [black]
table {%
2.875 0.630099826388889
3.125 0.630099826388889
};
\addplot [black]
table {%
2.875 0.814014878809695
3.125 0.814014878809695
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,0.421152940677752)
--(axis cs:4.25,0.421152940677752)
--(axis cs:4.25,0.540062650441348)
--(axis cs:3.75,0.540062650441348)
--(axis cs:3.75,0.421152940677752)
--cycle;
\addplot [black]
table {%
4 0.421152940677752
4 0.392667613424023
};
\addplot [black]
table {%
4 0.540062650441348
4 0.636157337367625
};
\addplot [black]
table {%
3.875 0.392667613424023
4.125 0.392667613424023
};
\addplot [black]
table {%
3.875 0.636157337367625
4.125 0.636157337367625
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,0.69244058107613)
--(axis cs:5.25,0.69244058107613)
--(axis cs:5.25,0.714213815233913)
--(axis cs:4.75,0.714213815233913)
--(axis cs:4.75,0.69244058107613)
--cycle;
\addplot [black]
table {%
5 0.69244058107613
5 0.6674422767138
};
\addplot [black]
table {%
5 0.714213815233913
5 0.734659228716954
};
\addplot [black]
table {%
4.875 0.6674422767138
5.125 0.6674422767138
};
\addplot [black]
table {%
4.875 0.734659228716954
5.125 0.734659228716954
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5 0.595058061031596
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,0.550529082344348)
--(axis cs:6.25,0.550529082344348)
--(axis cs:6.25,0.6053452589128)
--(axis cs:5.75,0.6053452589128)
--(axis cs:5.75,0.550529082344348)
--cycle;
\addplot [black]
table {%
6 0.550529082344348
6 0.491869834496758
};
\addplot [black]
table {%
6 0.6053452589128
6 0.685437419529715
};
\addplot [black]
table {%
5.875 0.491869834496758
6.125 0.491869834496758
};
\addplot [black]
table {%
5.875 0.685437419529715
6.125 0.685437419529715
};
\addplot [black]
table {%
0.75 0.789022298456261
1.25 0.789022298456261
};
\addplot [black]
table {%
1.75 0.796771475183607
2.25 0.796771475183607
};
\addplot [black]
table {%
2.75 0.723951874424746
3.25 0.723951874424746
};
\addplot [black]
table {%
3.75 0.446624108848609
4.25 0.446624108848609
};
\addplot [black]
table {%
4.75 0.70228762349873
5.25 0.70228762349873
};
\addplot [black]
table {%
5.75 0.580136808535705
6.25 0.580136808535705
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={RSS},
x grid style={darkgray176},
xlabel={},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray176},
ylabel={Share of accepted moves},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.217791411042945)
--(axis cs:1.25,0.217791411042945)
--(axis cs:1.25,0.240137221269297)
--(axis cs:0.75,0.240137221269297)
--(axis cs:0.75,0.217791411042945)
--cycle;
\addplot [black]
table {%
1 0.217791411042945
1 0.200488997555012
};
\addplot [black]
table {%
1 0.240137221269297
1 0.251893939393939
};
\addplot [black]
table {%
0.875 0.200488997555012
1.125 0.200488997555012
};
\addplot [black]
table {%
0.875 0.251893939393939
1.125 0.251893939393939
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,0.173683727756375)
--(axis cs:2.25,0.173683727756375)
--(axis cs:2.25,0.188151324359531)
--(axis cs:1.75,0.188151324359531)
--(axis cs:1.75,0.173683727756375)
--cycle;
\addplot [black]
table {%
2 0.173683727756375
2 0.16969696969697
};
\addplot [black]
table {%
2 0.188151324359531
2 0.208494208494208
};
\addplot [black]
table {%
1.875 0.16969696969697
2.125 0.16969696969697
};
\addplot [black]
table {%
1.875 0.208494208494208
2.125 0.208494208494208
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,0.314034529039054)
--(axis cs:3.25,0.314034529039054)
--(axis cs:3.25,0.367349269080909)
--(axis cs:2.75,0.367349269080909)
--(axis cs:2.75,0.314034529039054)
--cycle;
\addplot [black]
table {%
3 0.314034529039054
3 0.250790002872738
};
\addplot [black]
table {%
3 0.367349269080909
3 0.397107633949739
};
\addplot [black]
table {%
2.875 0.250790002872738
3.125 0.250790002872738
};
\addplot [black]
table {%
2.875 0.397107633949739
3.125 0.397107633949739
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,0.0851545320744978)
--(axis cs:4.25,0.0851545320744978)
--(axis cs:4.25,0.198524443218027)
--(axis cs:3.75,0.198524443218027)
--(axis cs:3.75,0.0851545320744978)
--cycle;
\addplot [black]
table {%
4 0.0851545320744978
4 0.0394181179460348
};
\addplot [black]
table {%
4 0.198524443218027
4 0.237629102284065
};
\addplot [black]
table {%
3.875 0.0394181179460348
4.125 0.0394181179460348
};
\addplot [black]
table {%
3.875 0.237629102284065
4.125 0.237629102284065
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,0.30769120114146)
--(axis cs:5.25,0.30769120114146)
--(axis cs:5.25,0.350894739544614)
--(axis cs:4.75,0.350894739544614)
--(axis cs:4.75,0.30769120114146)
--cycle;
\addplot [black]
table {%
5 0.30769120114146
5 0.263826740647933
};
\addplot [black]
table {%
5 0.350894739544614
5 0.356020942408377
};
\addplot [black]
table {%
4.875 0.263826740647933
5.125 0.263826740647933
};
\addplot [black]
table {%
4.875 0.356020942408377
5.125 0.356020942408377
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,0.235935468601133)
--(axis cs:6.25,0.235935468601133)
--(axis cs:6.25,0.290296020983258)
--(axis cs:5.75,0.290296020983258)
--(axis cs:5.75,0.235935468601133)
--cycle;
\addplot [black]
table {%
6 0.235935468601133
6 0.219389141149532
};
\addplot [black]
table {%
6 0.290296020983258
6 0.324185132479501
};
\addplot [black]
table {%
5.875 0.219389141149532
6.125 0.219389141149532
};
\addplot [black]
table {%
5.875 0.324185132479501
6.125 0.324185132479501
};
\addplot [black]
table {%
0.75 0.226434965771459
1.25 0.226434965771459
};
\addplot [black]
table {%
1.75 0.178949655756079
2.25 0.178949655756079
};
\addplot [black]
table {%
2.75 0.350723359299594
3.25 0.350723359299594
};
\addplot [black]
table {%
3.75 0.137540796817365
4.25 0.137540796817365
};
\addplot [black]
table {%
4.75 0.339527578950062
5.25 0.339527578950062
};
\addplot [black]
table {%
5.75 0.250570953276851
6.25 0.250570953276851
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={S2D},
x grid style={darkgray176},
xlabel={},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.150306748466258)
--(axis cs:1.25,0.150306748466258)
--(axis cs:1.25,0.162190626645603)
--(axis cs:0.75,0.162190626645603)
--(axis cs:0.75,0.150306748466258)
--cycle;
\addplot [black]
table {%
1 0.150306748466258
1 0.150306748466258
};
\addplot [black]
table {%
1 0.162190626645603
1 0.162190626645603
};
\addplot [black]
table {%
0.875 0.150306748466258
1.125 0.150306748466258
};
\addplot [black]
table {%
0.875 0.162190626645603
1.125 0.162190626645603
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.121293800539084
1 0.131652661064426
1 0.20926243567753
1 0.180862250262881
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,0.0608036890645586)
--(axis cs:2.25,0.0608036890645586)
--(axis cs:2.25,0.0929584599797366)
--(axis cs:1.75,0.0929584599797366)
--(axis cs:1.75,0.0608036890645586)
--cycle;
\addplot [black]
table {%
2 0.0608036890645586
2 0.0586080586080586
};
\addplot [black]
table {%
2 0.0929584599797366
2 0.0994897959183673
};
\addplot [black]
table {%
1.875 0.0586080586080586
2.125 0.0586080586080586
};
\addplot [black]
table {%
1.875 0.0994897959183673
2.125 0.0994897959183673
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,0.323731783145368)
--(axis cs:3.25,0.323731783145368)
--(axis cs:3.25,0.399180431279783)
--(axis cs:2.75,0.399180431279783)
--(axis cs:2.75,0.323731783145368)
--cycle;
\addplot [black]
table {%
3 0.323731783145368
3 0.272600086095566
};
\addplot [black]
table {%
3 0.399180431279783
3 0.433268229166667
};
\addplot [black]
table {%
2.875 0.272600086095566
3.125 0.272600086095566
};
\addplot [black]
table {%
2.875 0.433268229166667
3.125 0.433268229166667
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,0.0515977278559486)
--(axis cs:4.25,0.0515977278559486)
--(axis cs:4.25,0.10926071859246)
--(axis cs:3.75,0.10926071859246)
--(axis cs:3.75,0.0515977278559486)
--cycle;
\addplot [black]
table {%
4 0.0515977278559486
4 0.0133805646925745
};
\addplot [black]
table {%
4 0.10926071859246
4 0.158425991641038
};
\addplot [black]
table {%
3.875 0.0133805646925745
4.125 0.0133805646925745
};
\addplot [black]
table {%
3.875 0.158425991641038
4.125 0.158425991641038
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,0.323883857145418)
--(axis cs:5.25,0.323883857145418)
--(axis cs:5.25,0.376885097065758)
--(axis cs:4.75,0.376885097065758)
--(axis cs:4.75,0.323883857145418)
--cycle;
\addplot [black]
table {%
5 0.323883857145418
5 0.282777523983554
};
\addplot [black]
table {%
5 0.376885097065758
5 0.393869835268701
};
\addplot [black]
table {%
4.875 0.282777523983554
5.125 0.282777523983554
};
\addplot [black]
table {%
4.875 0.393869835268701
5.125 0.393869835268701
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,0.062422588593003)
--(axis cs:6.25,0.062422588593003)
--(axis cs:6.25,0.111401056387178)
--(axis cs:5.75,0.111401056387178)
--(axis cs:5.75,0.062422588593003)
--cycle;
\addplot [black]
table {%
6 0.062422588593003
6 0.0486239492134361
};
\addplot [black]
table {%
6 0.111401056387178
6 0.133292674662872
};
\addplot [black]
table {%
5.875 0.0486239492134361
6.125 0.0486239492134361
};
\addplot [black]
table {%
5.875 0.133292674662872
6.125 0.133292674662872
};
\addplot [black]
table {%
0.75 0.156479217603912
1.25 0.156479217603912
};
\addplot [black]
table {%
1.75 0.0857846181641617
2.25 0.0857846181641617
};
\addplot [black]
table {%
2.75 0.364585472913543
3.25 0.364585472913543
};
\addplot [black]
table {%
3.75 0.0752902757619739
4.25 0.0752902757619739
};
\addplot [black]
table {%
4.75 0.347579960932344
5.25 0.347579960932344
};
\addplot [black]
table {%
5.75 0.0906236153859787
6.25 0.0906236153859787
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={S2S},
x grid style={darkgray176},
xlabel={},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0.229166666666667)
--(axis cs:1.25,0.229166666666667)
--(axis cs:1.25,0.256723716381418)
--(axis cs:0.75,0.256723716381418)
--(axis cs:0.75,0.229166666666667)
--cycle;
\addplot [black]
table {%
1 0.229166666666667
1 0.214723926380368
};
\addplot [black]
table {%
1 0.256723716381418
1 0.296495956873315
};
\addplot [black]
table {%
0.875 0.214723926380368
1.125 0.214723926380368
};
\addplot [black]
table {%
0.875 0.296495956873315
1.125 0.296495956873315
};
\addplot [black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.32590051457976
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,0.178693266293623)
--(axis cs:2.25,0.178693266293623)
--(axis cs:2.25,0.217824967824968)
--(axis cs:1.75,0.217824967824968)
--(axis cs:1.75,0.178693266293623)
--cycle;
\addplot [black]
table {%
2 0.178693266293623
2 0.130434782608696
};
\addplot [black]
table {%
2 0.217824967824968
2 0.24113475177305
};
\addplot [black]
table {%
1.875 0.130434782608696
2.125 0.130434782608696
};
\addplot [black]
table {%
1.875 0.24113475177305
2.125 0.24113475177305
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,0.193991691468254)
--(axis cs:3.25,0.193991691468254)
--(axis cs:3.25,0.250163937733927)
--(axis cs:2.75,0.250163937733927)
--(axis cs:2.75,0.193991691468254)
--cycle;
\addplot [black]
table {%
3 0.193991691468254
3 0.165559529892693
};
\addplot [black]
table {%
3 0.250163937733927
3 0.302950819672131
};
\addplot [black]
table {%
2.875 0.165559529892693
3.125 0.165559529892693
};
\addplot [black]
table {%
2.875 0.302950819672131
3.125 0.302950819672131
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,0.234892765130472)
--(axis cs:4.25,0.234892765130472)
--(axis cs:4.25,0.330309899310049)
--(axis cs:3.75,0.330309899310049)
--(axis cs:3.75,0.234892765130472)
--cycle;
\addplot [black]
table {%
4 0.234892765130472
4 0.224218356026223
};
\addplot [black]
table {%
4 0.330309899310049
4 0.388304285055145
};
\addplot [black]
table {%
3.875 0.224218356026223
4.125 0.224218356026223
};
\addplot [black]
table {%
3.875 0.388304285055145
4.125 0.388304285055145
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,0.205068501617409)
--(axis cs:5.25,0.205068501617409)
--(axis cs:5.25,0.283918263400437)
--(axis cs:4.75,0.283918263400437)
--(axis cs:4.75,0.205068501617409)
--cycle;
\addplot [black]
table {%
5 0.205068501617409
5 0.162129144851658
};
\addplot [black]
table {%
5 0.283918263400437
5 0.30228629350152
};
\addplot [black]
table {%
4.875 0.162129144851658
5.125 0.162129144851658
};
\addplot [black]
table {%
4.875 0.30228629350152
5.125 0.30228629350152
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,0.280839318206561)
--(axis cs:6.25,0.280839318206561)
--(axis cs:6.25,0.354739767082619)
--(axis cs:5.75,0.354739767082619)
--(axis cs:5.75,0.280839318206561)
--cycle;
\addplot [black]
table {%
6 0.280839318206561
6 0.259339280735991
};
\addplot [black]
table {%
6 0.354739767082619
6 0.444277791342565
};
\addplot [black]
table {%
5.875 0.259339280735991
6.125 0.259339280735991
};
\addplot [black]
table {%
5.875 0.444277791342565
6.125 0.444277791342565
};
\addplot [black]
table {%
0.75 0.248138957816377
1.25 0.248138957816377
};
\addplot [black]
table {%
1.75 0.199480108499096
2.25 0.199480108499096
};
\addplot [black]
table {%
2.75 0.217043839282829
3.25 0.217043839282829
};
\addplot [black]
table {%
3.75 0.243785642173047
4.25 0.243785642173047
};
\addplot [black]
table {%
4.75 0.24648333531557
5.25 0.24648333531557
};
\addplot [black]
table {%
5.75 0.311845256972161
6.25 0.311845256972161
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{};
\end{tikzpicture}


==> results/solution_quality.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={C1,C2,R1,R2,RC1,RC2},
y grid style={darkgray},
ylabel={Primal improvement ILS vs. B\&B [\%]},
ymajorgrids,
ymin=-100, ymax=10,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.6,-53.9455442251537)
--(axis cs:1.4,-53.9455442251537)
--(axis cs:1.4,-40.8381247716671)
--(axis cs:0.6,-40.8381247716671)
--(axis cs:0.6,-53.9455442251537)
--cycle;
\addplot [black]
table {
1 -53.9455442251537
1 -57.3332461435743
};
\addplot [black]
table {
1 -40.8381247716671
1 -40.8381247716671
};
\addplot [black]
table {
0.8 -57.3332461435743
1.2 -57.3332461435743
};
\addplot [black]
table {
0.8 -40.8381247716671
1.2 -40.8381247716671
};
\addplot [black, opacity=0.5, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {
1 -20.7922525243078
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.6,-44.9380489537407)
--(axis cs:2.4,-44.9380489537407)
--(axis cs:2.4,-41.247242674455)
--(axis cs:1.6,-41.247242674455)
--(axis cs:1.6,-44.9380489537407)
--cycle;
\addplot [black]
table {
2 -44.9380489537407
2 -47.3153689634982
};
\addplot [black]
table {
2 -41.247242674455
2 -38.9883678251522
};
\addplot [black]
table {
1.8 -47.3153689634982
2.2 -47.3153689634982
};
\addplot [black]
table {
1.8 -38.9883678251522
2.2 -38.9883678251522
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.6,-20.8990749392198)
--(axis cs:3.4,-20.8990749392198)
--(axis cs:3.4,-5.73861191539586)
--(axis cs:2.6,-5.73861191539586)
--(axis cs:2.6,-20.8990749392198)
--cycle;
\addplot [black]
table {
3 -20.8990749392198
3 -26.4040336970633
};
\addplot [black]
table {
3 -5.73861191539586
3 -1.93437986537498
};
\addplot [black]
table {
2.8 -26.4040336970633
3.2 -26.4040336970633
};
\addplot [black]
table {
2.8 -1.93437986537498
3.2 -1.93437986537498
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.6,-4.70751548611178)
--(axis cs:4.4,-4.70751548611178)
--(axis cs:4.4,0.171295861017625)
--(axis cs:3.6,0.171295861017625)
--(axis cs:3.6,-4.70751548611178)
--cycle;
\addplot [black]
table {
4 -4.70751548611178
4 -8.56336406217553
};
\addplot [black]
table {
4 0.171295861017625
4 2.08869346258206
};
\addplot [black]
table {
3.8 -8.56336406217553
4.2 -8.56336406217553
};
\addplot [black]
table {
3.8 2.08869346258206
4.2 2.08869346258206
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.6,-17.2283790336649)
--(axis cs:5.4,-17.2283790336649)
--(axis cs:5.4,-6.54885768523907)
--(axis cs:4.6,-6.54885768523907)
--(axis cs:4.6,-17.2283790336649)
--cycle;
\addplot [black]
table {
5 -17.2283790336649
5 -25.2958706215113
};
\addplot [black]
table {
5 -6.54885768523907
5 -1.43727264804131
};
\addplot [black]
table {
4.8 -25.2958706215113
5.2 -25.2958706215113
};
\addplot [black]
table {
4.8 -1.43727264804131
5.2 -1.43727264804131
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.6,-8.59260041703242)
--(axis cs:6.4,-8.59260041703242)
--(axis cs:6.4,-2.48563155450922)
--(axis cs:5.6,-2.48563155450922)
--(axis cs:5.6,-8.59260041703242)
--cycle;
\addplot [black]
table {
6 -8.59260041703242
6 -9.85177891916508
};
\addplot [black]
table {
6 -2.48563155450922
6 0.883029636978736
};
\addplot [black]
table {
5.8 -9.85177891916508
6.2 -9.85177891916508
};
\addplot [black]
table {
5.8 0.883029636978736
6.2 0.883029636978736
};
\addplot [black]
table {
0.6 -50.1681962199002
1.4 -50.1681962199002
};
\addplot [black]
table {
1.6 -43.0256965424752
2.4 -43.0256965424752
};
\addplot [black]
table {
2.6 -12.724457210514
3.4 -12.724457210514
};
\addplot [black]
table {
3.6 -1.5303039044175
4.4 -1.5303039044175
};
\addplot [black]
table {
4.6 -13.0677031148792
5.4 -13.0677031148792
};
\addplot [black]
table {
5.6 -6.57415695975114
6.4 -6.57415695975114
};
\end{axis}

\end{tikzpicture}


==> results/threshold_for_penetration.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue84158205}{RGB}{84,158,205}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue147196222}{RGB}{147,196,222}
\definecolor{steelblue37117183}{RGB}{37,117,183}
\definecolor{teal873145}{RGB}{8,73,145}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={Cost per Segment Meter [\% of Base Case]},
xmin=0.1045, xmax=1.9855,
xtick style={color=black},
xtick={0.19,0.38,0.57,0.76,0.95,1.14,1.33,1.52,1.71,1.9},
xticklabels={1\%,2\%,3\%,4\%,5\%,6\%,7\%,8\%,9\%,10\%},
y grid style={darkgray176},
ylabel={Avg. Total Segment Length [km]},
ymin=-0.017595, ymax=0.369495,
ytick style={color=black}
]
\addplot [semithick, skyblue147196222, mark=*, mark size=3, mark options={solid}]
table {%
0.19 0.3519
0.38 0.3309
0.57 0.2306
0.76 0.1296
0.95 0
1.14 0
1.33 0
1.52 0
1.71 0
1.9 0
};
\addlegendentry{$0.5\,\mathrm{kWh/km}$}
\addplot [semithick, cornflowerblue84158205, mark=*, mark size=3, mark options={solid}]
table {%
0.19 0.1346
0.38 0.0569
0.57 0.0502
0.76 0.0247
0.95 0
1.14 0.0146
1.33 0
1.52 0
1.71 0
1.9 0
};
\addlegendentry{$1.0\,\mathrm{kWh/km}$}
\addplot [semithick, steelblue37117183, mark=*, mark size=3, mark options={solid}]
table {%
0.19 0.176
0.38 0.0501
0.57 0.0543
0.76 0.0293
0.95 0.0167
1.14 0.0116
1.33 0
1.52 0
1.71 0
1.9 0
};
\addlegendentry{$1.5\,\mathrm{kWh/km}$}
\addplot [semithick, teal873145, mark=*, mark size=3, mark options={solid}]
table {%
0.19 0.2306
0.38 0.1151
0.57 0.06
0.76 0.0617
0.95 0.0296
1.14 0.015
1.33 0
1.52 0.015
1.71 0
1.9 0
};
\addlegendentry{$2.0\,\mathrm{kWh/km}$}
\end{axis}

\end{tikzpicture}


==> results/value_of_decentral_energy_storage.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Consumption [kWh\textbackslash km]},
xmin=0.5, xmax=8.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0},
y grid style={gray},
ylabel={Total Cost Reduction [\%]},
ymajorgrids,
ymin=-2, ymax=25,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0)
--(axis cs:0.75,0)
--(axis cs:0.75,0)
--cycle;
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,2.08)
--(axis cs:2.25,2.08)
--(axis cs:2.25,2.7175)
--(axis cs:1.75,2.7175)
--(axis cs:1.75,2.08)
--cycle;
\addplot [black]
table {%
2 2.08
2 2.07
};
\addplot [black]
table {%
2 2.7175
2 3.56
};
\addplot [black]
table {%
1.875 2.07
2.125 2.07
};
\addplot [black]
table {%
1.875 3.56
2.125 3.56
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,17.5775)
--(axis cs:3.25,17.5775)
--(axis cs:3.25,18.6925)
--(axis cs:2.75,18.6925)
--(axis cs:2.75,17.5775)
--cycle;
\addplot [black]
table {%
3 17.5775
3 16.39
};
\addplot [black]
table {%
3 18.6925
3 19.54
};
\addplot [black]
table {%
2.875 16.39
3.125 16.39
};
\addplot [black]
table {%
2.875 19.54
3.125 19.54
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,22.8475)
--(axis cs:4.25,22.8475)
--(axis cs:4.25,23.6525)
--(axis cs:3.75,23.6525)
--(axis cs:3.75,22.8475)
--cycle;
\addplot [black]
table {%
4 22.8475
4 22.39
};
\addplot [black]
table {%
4 23.6525
4 24.27
};
\addplot [black]
table {%
3.875 22.39
4.125 22.39
};
\addplot [black]
table {%
3.875 24.27
4.125 24.27
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,22.71)
--(axis cs:5.25,22.71)
--(axis cs:5.25,23.265)
--(axis cs:4.75,23.265)
--(axis cs:4.75,22.71)
--cycle;
\addplot [black]
table {%
5 22.71
5 22.54
};
\addplot [black]
table {%
5 23.265
5 23.29
};
\addplot [black]
table {%
4.875 22.54
5.125 22.54
};
\addplot [black]
table {%
4.875 23.29
5.125 23.29
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 24.14
5 24.66
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,22.82)
--(axis cs:6.25,22.82)
--(axis cs:6.25,23.335)
--(axis cs:5.75,23.335)
--(axis cs:5.75,22.82)
--cycle;
\addplot [black]
table {%
6 22.82
6 22.28
};
\addplot [black]
table {%
6 23.335
6 23.88
};
\addplot [black]
table {%
5.875 22.28
6.125 22.28
};
\addplot [black]
table {%
5.875 23.88
6.125 23.88
};
\path [draw=black, fill=steelblue31119180]
(axis cs:6.75,22.1825)
--(axis cs:7.25,22.1825)
--(axis cs:7.25,22.9325)
--(axis cs:6.75,22.9325)
--(axis cs:6.75,22.1825)
--cycle;
\addplot [black]
table {%
7 22.1825
7 22.06
};
\addplot [black]
table {%
7 22.9325
7 23.31
};
\addplot [black]
table {%
6.875 22.06
7.125 22.06
};
\addplot [black]
table {%
6.875 23.31
7.125 23.31
};
\path [draw=black, fill=steelblue31119180]
(axis cs:7.75,21.945)
--(axis cs:8.25,21.945)
--(axis cs:8.25,22.355)
--(axis cs:7.75,22.355)
--(axis cs:7.75,21.945)
--cycle;
\addplot [black]
table {%
8 21.945
8 21.56
};
\addplot [black]
table {%
8 22.355
8 22.89
};
\addplot [black]
table {%
7.875 21.56
8.125 21.56
};
\addplot [black]
table {%
7.875 22.89
8.125 22.89
};
\addplot [black]
table {%
0.75 0
1.25 0
};
\addplot [black]
table {%
1.75 2.1
2.25 2.1
};
\addplot [black]
table {%
2.75 17.68
3.25 17.68
};
\addplot [black]
table {%
3.75 23.105
4.25 23.105
};
\addplot [black]
table {%
4.75 22.98
5.25 22.98
};
\addplot [black]
table {%
5.75 23.01
6.25 23.01
};
\addplot [black]
table {%
6.75 22.52
7.25 22.52
};
\addplot [black]
table {%
7.75 22.2
8.25 22.2
};
\end{axis}

\end{tikzpicture}


==> results/value_of_deviations.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Consumption [kWh\textbackslash km]},
xmin=0.1625, xmax=2.0875,
xtick style={color=black},
y grid style={gray},
ylabel={Value of Deviating [\% of total cost]},
ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [draw=deepskyblue, fill=deepskyblue, mark=*, only marks]
table{%
x  y
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
0.25 0
};
\addlegendentry{Infrastructure Cost}
\addplot [draw=royalblue, fill=royalblue, mark=*, only marks]
table{%
x  y
0.25 0.02
0.25 0.01
0.25 0.01
0.25 0.01
0.25 0.01
0.25 0.01
0.25 0.01
0.25 0.01
0.25 0.01
0.25 0.01
};
\addlegendentry{Routing Cost}
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
0.5 0
0.5 0
0.5 0
0.5 0
0.5 0
0.5 0
0.5 0
0.5 -4.98
0.5 0
0.5 0
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
0.5 1.25
0.5 1.94
0.5 1.58
0.5 1.23
0.5 1.02
0.5 1.22
0.5 1.22
0.5 1.89
0.5 1.69
0.5 1.22
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
0.75 -8.15
0.75 -2.74
0.75 -5.5
0.75 -5.48
0.75 -8.23
0.75 -2.81
0.75 -5.44
0.75 -7.67
0.75 -5.3
0.75 -5.43
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
0.75 3.86
0.75 2.78
0.75 3.9
0.75 3.83
0.75 4.77
0.75 2.42
0.75 2.7
0.75 5
0.75 2.44
0.75 4.09
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
1 -3.65
1 -5.27
1 -5.38
1 -3.6
1 -3.67
1 -5.38
1 -3.64
1 -5.11
1 -6.87
1 -5.26
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
1 2.31
1 2.52
1 3.4
1 1.9
1 3
1 2.28
1 2.18
1 1.92
1 3.26
1 3.29
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
1.25 -4.07
1.25 -5.24
1.25 -5.32
1.25 -5.28
1.25 -5.36
1.25 -5.34
1.25 -4.04
1.25 -5.1
1.25 -5.15
1.25 -3.93
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
1.25 2.1
1.25 2.16
1.25 3.34
1.25 1.63
1.25 1.65
1.25 2.36
1.25 1.36
1.25 1.44
1.25 2.16
1.25 1.34
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
1.5 -4.28
1.5 -4.13
1.5 -6.21
1.5 -5.27
1.5 -6.33
1.5 -5.26
1.5 -4.24
1.5 -6
1.5 -4.11
1.5 -5.18
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
1.5 1.54
1.5 2.12
1.5 2.1
1.5 2.28
1.5 2.94
1.5 1.4
1.5 1.59
1.5 2.43
1.5 1.93
1.5 1.91
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
1.75 -6.12
1.75 -5.07
1.75 -7.57
1.75 -6.04
1.75 -5.22
1.75 -4.34
1.75 -3.49
1.75 -4.97
1.75 -5.05
1.75 -5.95
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
1.75 2.75
1.75 2.74
1.75 2.88
1.75 1.9
1.75 2.03
1.75 1.29
1.75 1.07
1.75 1.55
1.75 1.53
1.75 2.82
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks]
table{%
x  y
2 -6.6
2 -2.15
2 -5.74
2 -5.8
2 -5.88
2 -5.09
2 -5.12
2 -6.24
2 -5.66
2 -5
};
\addplot [draw=royalblue, fill=royalblue, forget plot, mark=*, only marks]
table{%
x  y
2 2.11
2 1.64
2 1.98
2 1.17
2 2.4
2 1.66
2 1.25
2 2.44
2 2.32
2 1.79
};
\addplot [thick, darkblue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.25 0.011
0.5 0.928
0.75 -2.096
1 -2.177
1.25 -2.929
1.5 -3.077
1.75 -3.326
2 -3.452
};
\addlegendentry{Avg. Net Value}
\end{axis}

\end{tikzpicture}

